Ferromagnetic resonance study of sputtered Co|Ni multilayers

We report on room temperature ferromagnetic resonance (FMR) studies of [$t$ Co$|2t$ Ni]$\times$N sputtered films, where $0.1 \leq t \leq 0.6$ nm. Two series of films were investigated: films with same number of Co$|$Ni bilayer repeats (N=12), and samples in which the overall magnetic layer thickness is kept constant at 3.6 nm (N=1.2/$t$). The FMR measurements were conducted with a high frequency broadband coplanar waveguide up to 50 GHz using a flip-chip method. The resonance field and the full width at half maximum were measured as a function of frequency for the field in-plane and field normal to the plane, and as a function of angle to the plane for several frequencies. For both sets of films, we find evidence for the presence of first and second order anisotropy constants, $K_1$ and $K_2$. The anisotropy constants are strongly dependent on the thickness $t$, and to a lesser extent on the total thickness of the magnetic multilayer. The Land\'e g-factor increases with decreasing $t$ and is practically independent of the multilayer thickness. The magnetic damping parameter $\alpha$, estimated from the linear dependence of the linewidth, $\triangle H$, on frequency, in the field in-plane geometry, increases with decreasing $t$. This behaviour is attributed to an enhancement of spin-orbit interactions with $t$ decreasing and in thinner films, to a spin-pumping contribution to the damping.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

